Accretive Computation of Global Transformations

Global transformations form a categorical framework adapting graph transformations to describe fully synchronous rule systems on a given data structure.In this work we focus on data structures that can be captured as presheaves and study the computational aspects of such synchronous rule systems.To obtain an online algorithm, a complete study of the sub-steps within each synchronous step is done at the semantic level.This leads to the definition of accretive rule systems and a local criterion to characterize these systems.Finally an online computation algorithm for theses systems is given.

==> sierpinsky-1-v2.tex <==
\input{sierpinsky-common-v2.tex}

\begin{tikzpicture}[scale=0.5]
    \begin{scope}[yscale=2/6*1.73]
    \tri{-1}{0}{0}{0.5}{1};
    \draw [color=gray, rounded corners=5*0.66] (-1.5,-0.5) -- (3.5,-0.5) -- (1,7) --cycle;

    \edge{-1}{-4}{0.5}{1};
    \draw [color=gray, rounded corners=5*0.66] (-1.25,-3.5) -- (3.25,-3.5) -- (3.25,-4.5) -- (-1.25,-4.5) --cycle;

    \nod{1}{-8}{0.5}{1};
    \draw [color=gray] (n0) circle (1/3.5 and 1.73/3.5);
    
    \path let \p{e0}=(e0), \p{e1}=(e1), \p{t0}=(t0), \p{t1}=(t1) in
    (\x{e0}/2+\x{e1}/2, \y{e0}) edge[>=stealth, color=blue,thick, shorten >=10*0.75,shorten <=10*0.75, ->] (\x{t0}/2+\x{t1}/2, \y{t0});
    
    \path let \p{e0}=(e0), \p{e1}=(e1), \p{t0}=(t1), \p{t1}=(t2) in
    (\x{e0}/2+\x{e1}/2, \y{e0}/2+\y{e1}/2) edge[>=stealth, color=blue, densely dashed, thick, shorten >=10*0.75,shorten <=20,out=35,in=50,looseness=1.4, ->] (\x{t0}/2+\x{t1}/2, \y{t0}/2+\y{t1}/2);
    
    \path let \p{e0}=(e0), \p{e1}=(e1), \p{t0}=(t2), \p{t1}=(t0) in
    (\x{e0}/2+\x{e1}/2, \y{e0}/2+\y{e1}/2) edge[>=stealth, color=blue, densely dotted, thick, shorten >=10*0.75,shorten <=20, out=145,in=130,looseness=1.4, ->] (\x{t0}/2+\x{t1}/2, \y{t0}/2+\y{t1}/2);
    \node at (-1.5, 5) {$\L(i_3)$};

    \draw [>=stealth, color=red, thick, shorten >=10*0.75,shorten <=10*0.75, ->] (n0) edge[bend left] (e0);
    \draw [>=stealth, color=red, densely dashed, thick, shorten >=10*0.75,shorten <=10*0.75, ->] (n0) edge[bend right] (e1);
    
    \ttri{8}{0}{0.5}{1};
    \draw [>=stealth, color=gray, rounded corners=5*0.66] (7.5,-0.5) -- (12.5,-0.5) -- (10,7) --cycle;

    \eedge{8}{-4}{0.5}{1};
    \draw [>=stealth, color=gray, rounded corners=5*0.66] (7.75,-3.5) -- (12.25,-3.5) -- (12.25,-4.5) -- (7.75,-4.5) --cycle;

    \nod{10}{-8}{0.5}{1};
    \draw [>=stealth, color=gray] (n0) circle (1/3.5 and 1.73/3.5);

    \path let \p{e0}=(e0), \p{e1}=(e1), \p{t0}=(t0), \p{t1}=(t1) in
    (\x{e0}/2+\x{e1}/2, \y{e0}) edge[>=stealth, color=blue,thick, shorten >=10*0.75,shorten <=10*0.75, ->] (\x{t0}/2+\x{t1}/2, \y{t0});
    
    \path let \p{e0}=(e0), \p{e1}=(e1), \p{t0}=(t1), \p{t1}=(t2) in
    (\x{e0}/2+\x{e1}/2, \y{e0}/2+\y{e1}/2) edge[>=stealth, color=blue, densely dashed, thick, shorten >=10*0.75,shorten <=20,out=35,in=50,looseness=1.4, ->] (\x{t0}/2+\x{t1}/2, \y{t0}/2+\y{t1}/2);
    
    \path let \p{e0}=(e0), \p{e1}=(e1), \p{t0}=(t2), \p{t1}=(t0) in
    (\x{e0}/2+\x{e1}/2, \y{e0}/2+\y{e1}/2) edge[>=stealth, color=blue, densely dotted, thick, shorten >=10*0.75,shorten <=20, out=145,in=130,looseness=1.4, ->] (\x{t0}/2+\x{t1}/2, \y{t0}/2+\y{t1}/2);
    \node at (7.5, 5) {$\R(i_3)$};

    \draw [>=stealth, color=red,shorten >=10*0.75,shorten <=10*0.75, ->] (n0) edge[thick, bend left] (e0);
    \draw [>=stealth, color=red, densely dashed, shorten >=10*0.75,shorten <=10*0.75, ->] (n0) edge[thick, bend right] (e1);

    \node (lt) at (4.9, 1.67) {};
    \node (rt) at (6.1, 1.67) {};
    \path (lt) edge[double, ->]node[above,yshift=0.1em]{$\gamma_3$} (rt);
    
    \node (le) at (4.9, -4) {};
    \node (re) at (6.1, -4) {};
    \path (le) edge[double, ->]node[above,yshift=0.1em]{$\gamma_2$} (re);

    \node (ln) at (4.9, -8) {};
    \node (rn) at (6.1, -8) {};
    \path (ln) edge[double, ->]node[above,yshift=0.1em]{$\gamma_1$} (rn);
    \end{scope}
\end{tikzpicture}

==> sierpinsky-2-v2.tex <==
\input{sierpinsky-common-v2.tex}

\begin{tikzpicture}
    \begin{scope}[yscale=2/6*1.73]
        \begin{scope}[shift={(-1.3,0.7)}, scale=0.75]
            \ttri{0}{0}{0.75}{0.66}
            \draw [color=gray, rounded corners=5*0.66] (-0.5,-0.5) -- (4.5,-0.5) -- (2,7) --cycle;
        \end{scope}
        \begin{scope}[shift={(-0.7,-9)}, scale=0.4]
            \dttri{0}{0}{0.4}{1}
        \end{scope}
        \begin{scope}[shift={(8,0.7)}, scale=0.75]
            \tttri{0}{0}{0.75}{0.66}
            \draw [color=gray, rounded corners=5*0.66] (-0.5,-0.5) -- (4.5,-0.5) -- (2,7) --cycle;
        \end{scope}
        \begin{scope}[shift={(6,-9)}, scale=0.4]
            \dtttri{0}{0}{0.4}{1}
        \end{scope}
        
        \node (ut) at (-0.2, -.25*1.73) {};
        \node (dt) at (0.5, -1*1.73) {};
        \path (ut) edge[double, ->] node[below left,align=center]{(1) \it pattern\\\it matching}  (dt);
        
        \node (lt) at (3, 3) {};
        \node (rdt) at (6, 3) {};
        \path (lt) edge[thick, dashed, double, ->]node[above]{T} (rdt);
        
        \node (urdt) at (10, -0.25*1.73) {};
        \node (drdt) at (9.3, -1*1.73) {};
        \path (drdt) edge[double, ->]node[below right,align=left, xshift=0.1em]{(3) \it output\\ \it construction} (urdt);
        
        \node (rtt) at (4, -5) {};
        \node (ldtt) at (5, -5) {};
        \path (ldtt) edge[double, <-]node[above,yshift=0.2em,align=center]{(2) \it local\\\it application} (rtt);

    \end{scope}
\end{tikzpicture}

